Scale-Invariant Regret Matching and Online Learning with Optimal Convergence: Bridging Theory and Practice in Zero-Sum Games

A considerable chasm has been looming for decades between theory and practice in zero-sum game solving through first-order methods. Although a convergence rate of $T^{-1}$ has long been established, the most effective paradigm in practice is counterfactual regret minimization (CFR), which is based on regret matching and its modern variants. In particular, the state of the art across most benchmarks is predictive regret matching$^+$ (PRM$^+$). Yet, such algorithms can exhibit slower $T^{-1/2}$ convergence even in self-play. In this paper, we close the gap between theory and practice. We propose a new scale-invariant and parameter-free variant of PRM$^+$, which we call IREG-PRM$^+$. We show that it achieves $T^{-1/2}$ best-iterate and $T^{-1}$ (i.e., optimal) average-iterate convergence guarantees, while also being on par or even better relative to PRM$^+$ on benchmark games. From a technical standpoint, we draw an analogy between (IREG-)PRM$^+$ and optimistic gradient descent with adaptive learning rate. Reflecting this theoretical bridge, we find that the adaptive version of optimistic gradient descent we consider performs on par with IREG-PRM$^+$. This demystifies the effectiveness of the regret matching family vis-a-vis more standard optimization techniques. Moreover, we extend our analysis beyond zero-sum games to a family of variational inequality problems that includes harmonic games, as well as extensive-form games with fully-mixed equilibria, via a new and intriguing connection between CFR and harmonic games. Unlike prior work in harmonic games, our algorithms do not require knowing the underlying weights by virtue of scale invariance. Under the weighted Minty condition, we show that any algorithm satisfying a scale-invariant RVU property (such as IREG-PRM$^+$) has constant regret (in self-play) and $T^{-1/2}$ iterate convergence.

==> tikz/irprm.tex <==
\begin{tikzpicture}[
    scale=1.5,
    >=Latex, %
    font=\small
]

    \def\R{4}           %
    \def\AngOne{65}     %
    \def\AngTwo{19}     %
    
    \coordinate (O) at (0,0);
    \coordinate (P1) at (\AngOne:\R); %
    \coordinate (P2) at (\AngTwo:\R); %
    
    \draw[thin, black!70] (-0.5,0) -- (6,0); %
    \draw[thin, black!70] (0,-0.5) -- (0,5); %

    \draw[gray, thick] (95:\R) arc (95:-10:\R);

    \coordinate (FarPoint) at (\AngTwo:7); 
    

    \coordinate (H) at ($(O)!(P1)!(P2)$);
    
    \coordinate (H_ext) at ($(P1)!1.2!(H)$);

    \coordinate (H_extext) at ($(P1)!1.4!(H)$);
    
    \draw[gray, thick] (P1) -- (H_extext);

    \begin{scope}[rotate=\AngTwo]
        \draw[fill=gray!20, draw=black!50] ($(O)!1!(H)$) -- ++(0, 0.25) -- ++(-0.25, 0) -- ++(0, -0.25);
    \end{scope}

    \draw[->, red!90!white, thick, line width=1.2pt] (O) -- (P1) node[pos=1.05, anchor=south west,xshift=-10pt,yshift=-5pt] {$\tilde{\vec{r}}^{(t)}$};
    \draw[->, red!90!white, thick, line width=1.2pt] (O) -- (P2) node[anchor=north west, xshift=2pt,yshift=10pt] {$\vec{r}^{(t)}$};

    \coordinate (BlueTip) at ($(P1) + (4.5, 0)$);
    \draw[->, blue!80!white, very thick] (P1) -- (BlueTip) node[midway, above, text=blue] {$\vec{m}^{(t)}$};

    \draw[gray, dotted, thick] (H_ext) -- (BlueTip);

    \draw[green!40!black, line width=1.5pt, line cap=round] (H_ext) -- (P2);

    \fill[black] (P1) circle (0.8pt);
    \fill[black] (P2) circle (0.8pt);

\end{tikzpicture}


==> tikz/rm-as-ogd.tex <==
\begin{tikzpicture}[
    scale=1.2,
    >=Latex, 
    font=\small
]

    \def\Ang{55}       
    \def\Len{5}        
    \def\GLen{3.5}     
    \def\ScaleRatio{0.45} 

    \coordinate (O) at (0,0);
    \coordinate (Rt) at (\Ang:\Len);
    \coordinate (Rt_next) at ($(Rt) + (\Ang-90:\GLen)$);
    \coordinate (L1) at (4,0);
    \coordinate (L2) at (0,4);
    \coordinate (Xt) at (intersection of O--Rt and L1--L2);
    \coordinate (Xt_next) at (intersection of O--Rt_next and L1--L2);

    \draw[thick, dotted, black!80] (4,0) -- (0,4);

    \draw[thin, black!70] (0,0) -- (7,0); 
    \draw[thin, black!70] (0,0) -- (0,6); 

    \begin{scope}[rotate=\Ang]
        \draw[fill=gray!20, draw=black!50] ($(Rt) + (0,0)$) -- ++(0, -0.4) -- ++(-0.4, 0) -- ++(0, 0.4);
    \end{scope}

    \draw[->, red!90!white, thick, line width=1.2pt] (O) -- (Rt) 
        node[anchor=south east, xshift=15pt] {$\bm{r}^{(t)}$};
        
    \draw[->, red!90!white, thick, line width=1.2pt] (O) -- (Rt_next) 
        node[anchor=south west,xshift=-5pt,yshift=-12pt ] {$\bm{r}^{(t+1)}$};

    \draw[->, blue!80!white, thick, line width=1.2pt] (Rt) -- (Rt_next) 
        node[midway, above right, text=blue] {$\bm{g}^{(t)}$};

    \draw[->, blue!80!white, thick, line width=1.2pt] (Xt) -- (Xt_next) 
        node[midway, above right, xshift=-8pt, yshift=-2pt, text=blue] {$\approx \bm{g}^{(t)}/\|\bm{r}^{(t)}\|$};

    \filldraw[fill=red, draw=black] (Xt) circle (2pt) 
        node[above, yshift=3pt, text=red] {$\bm{x}^{(t)}$};
        
    \filldraw[fill=red, draw=black] (Xt_next) circle (2pt) 
        node[right, xshift=3pt, text=red] {$\bm{x}^{(t+1)}$};

    \fill[black] (Rt) circle (1pt);
    \fill[black] (Rt_next) circle (1pt);

\end{tikzpicture}

